On groups presented by inverse-closed finite convergent length-reducing rewriting systems

We show that groups presented by inverse-closed finite convergent length-reducing rewriting systems are characterised by a striking geometric property: their Cayley graphs are geodetic and side-lengths of non-degenerate triangles are uniformly bounded. This leads to a new algebraic result: the group is plain (isomorphic to the free product of finitely many finite groups and copies of $\mathbb Z$) if and only if a certain relation on the set of non-trivial finite-order elements of the group is transitive on a bounded set. We use this to prove that deciding if a group presented by an inverse-closed finite convergent length-reducing rewriting system is not plain is in $\mathsf{NP}$. A "yes" answer would disprove a longstanding conjecture of Madlener and Otto from 1987. We also prove that the isomorphism problem for plain groups presented by inverse-closed finite convergent length-reducing rewriting systems is in $\mathsf{PSPACE}$.

==> Figures/Illustrating-broomlike-fig.tex <==
\begin{tikzpicture}[scale=.6,auto,node distance=.5cm,
    latent/.style={circle,draw,very thick,inner sep=0pt,minimum size=30mm,align=center},
    manifest/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=45mm,minimum height=10mm},
    paths/.style={->, ultra thick, >=stealth'},
]

   \node[dot] [label={[xshift=-.3cm, yshift=-.3cm]$a_0$}](0) {};
    \node[dot] (1) [label={[xshift=0cm, yshift=0cm]$a_1$}, above right= 2em and 2em of 0]  {};
        \node[dot] (2) [label={[xshift=0cm, yshift=0cm]$a_{n-p}$},above right = 3em and 8em of 1]  {};
                \node[dot] (3) [label={[xshift=0cm, yshift=-.65cm]$b_{n-p+1}$}, below right = 2em and 3em of 2]  {};
                       
                \node[dot] (5) [label={[xshift=0cm, yshift=0cm]$a_{n-p+1}$},right = 3em of 2]  {};
                   
                   
                   

 \node[dot] (6x) [label={[xshift=0cm, yshift=0cm]$a_{n-1}$}, right = 4.5em of 5]  {};              
 \node[dot] (4x) [label={[xshift=0cm, yshift=-.7cm]$b_{n-1}$},right = 4.7em of 3]  {};            

                   
 \node[dot] (6) [label={[xshift=0cm, yshift=0cm]$a_n$}, right = 2.5em of 6x]  {};              
 \node[dot] (4) [label={[xshift=0cm, yshift=-.7cm]$b$},right = 2.5em of 4x]  {};            
                             
                             


    \path[draw,thick]
    (0) edge node {} (1)
    
                (6) edge node {} (6x)
                         (2) edge node {} (5)
     (6) edge node {} (4)
              (4) edge node {} (4x);
    
    
        \path[draw, thick]
              (2) [bend right=1em] edge node {} (3);

    
      \draw [dashed] 
     (3) edge node {} (4x);
           
             \draw [thick,dashed] 
              (5) edge node {} (6x)
              
              (1) to [bend left=20]  (2);
      
\end{tikzpicture}

==> Figures/conjProof0-fig.tex <==
\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={circle,draw,very thick,inner sep=0pt,minimum size=30mm,align=center},
    manifest/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=45mm,minimum height=10mm},
    paths/.style={->, ultra thick,  >=stealth'},
]



   \node[dot]  (LB)  [label={[xshift=-.4cm, yshift=-.4cm]$A$}] {};
     \node[dot] (LT) [label={[xshift=-.4cm, yshift=-.1cm]$B$},above= 10em of LB]  {};
     \node[dot] (RB)  [label={[xshift=.4cm, yshift=-.4cm]$C$},right= 24em of LB]  {};
    \node[dot] (RT)  [label={[xshift=.4cm, yshift=-.1cm]$D$},above= 10em of RB]  {};
    





          \path[draw,dashed]
  %  (LT)  [->] edge node {$\rho$} (RB)
   % (LB)  [->] edge node {$\gamma$} (RT)
      (LB) [bend right=25, ->] edge node {$u$} (LT)
        (RB)  [bend left=15] edge node {$v$} (RT)
                (LB) [bend left=25,<-] edge node {$w$} (RB)
    (LT)  [bend right=25] edge node {$w$} (RT);
  

    
\end{tikzpicture}

==> Figures/conjProof0a-fig.tex <==
\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={circle,draw,very thick,inner sep=0pt,minimum size=30mm,align=center},
    manifest/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=45mm,minimum height=10mm},
    paths/.style={->, ultra thick,  >=stealth'},
]


 \node[dot]  (LB)  [label={[xshift=-.4cm, yshift=-.4cm]$A$}] {};
     \node[dot] (LT) [label={[xshift=-.4cm, yshift=-.1cm]$B$},above= 6em of LB]  {};
     \node[dot] (RB)  [label={[xshift=.4cm, yshift=-.4cm]$C$},right= 26em of LB]  {};
    \node[dot] (RT)  [label={[xshift=.4cm, yshift=-.1cm]$D$},above= 6em of RB]  {};
    

    
    \node[dot] (P)  [label={[xshift=0cm, yshift=0cm]$p$}, above left=2em and 6em of RB]  {};
        \node[dot] (Q)  [label={[xshift=0cm, yshift=0cm]$q$}, above right=2em and 6em of LB]  {};
    


          \path[draw,dashed]
   (LT)  [<-, bend right=10] edge node {$\rho_1$} (Q)
      (LB) [bend right=25] edge node {$u$} (LT)
 (RB)  [bend left=15] edge node {$v$} (RT)
 (LB) [bend left=25,<-] edge node {$w_2$} (RB)
 (RT)  [->, bend left=10, above ] edge node {$\gamma_1$} (P);
    %(LT)  [bend right=15] edge node {$w$} (RT);
  
  
  
       \node (w3)  [above right=0em and 3em of LB]  {$w_3$};
       \node (w1)  [above left=0em and 3em of RB]  {$w_1$};

    
\end{tikzpicture}

==> Figures/degen-fig.tex <==
\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={circle,draw,very thick,inner sep=0pt,minimum size=30mm,align=center},
    manifest/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=45mm,minimum height=10mm},
    paths/.style={->, ultra thick, >=stealth'},
]

   \node[dot] [label={[xshift=0cm, yshift=0cm]$a_p=b_0$}](T) {};
             \node[dot] (L) [label={[xshift=0cm, yshift=-.8cm]$a_0=c_r$}, below left= 10em and 7em of T]  {};
             \node[dot] (R) [label={[xshift=0cm, yshift=-.8cm]$b_q=c_0$}, below  right= 10em and 7em of T]  {};



     \node[dot] (1i) [label={[xshift=-.8cm, yshift=-.3cm]$a_{i_1}=c_{j_3}$}, above right= 2em and 3em of L]  {};
        \node[dot] (1j) [label={[xshift=-.8cm, yshift=-.3cm]$a_{j_1}=b_{i_2}$}, above right= 4em and 3.5em of 1i]  {};
                \node[dot] (2j) [label={[xshift=.8cm, yshift=-.3cm]$b_{j_2}=c_{i_3}$}, below right= 4.5em and 2.5em of 1j]  {};
        
        
        
   \path[draw,thick]
    (L) [bend right=10]  edge node {} (1i)
    (1j) edge node {} (T)
    (2j) edge node {} (R);


   \path[draw,thick,->]
                (1i)[bend right=10]  edge node {} (1j)
        (2j) edge node {} (1i)
        (1j) edge node {} (2j);


        
\end{tikzpicture}

==> Figures/longElementProof.tex <==
\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={circle,draw,very thick,inner sep=0pt,minimum size=30mm,align=center},
    manifest/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=45mm,minimum height=10mm},
    paths/.style={->, ultra thick, >=stealth'},
]

   \node[dot] (T) {};
             \node[dot] (L) [ below left= 6em and 8em of T]  {};
             \node[dot] (R) [ below  right= 6em and 8em of T]  {};

    %  \node[dot] (1i) [ above right= 1.5em and 1.5em of L]  {};
        \node[dot] (1j) [above right= 3em and 4.5em of L]  {};

      \node[dot] (3i) [ below  left= .1em and 2.5em of R]  {};
        \node[dot] (3j) [below right= .1em and 2.5em  of L]  {};
        



   \path[draw,thick,->]
    (L)  [bend right=10] edge node {$v_1$} (1j)
%  (1i) edge node {} (1j)
     (1j) edge node {$v_3$} (T)
     

     (3j) edge node [below]{$u$} (3i)
   
     (L) edge node [below] {$a$} (3j)
     [bend left=10] 
     (R)  edge node [below] {$b$}(3i)
      (R) edge node [above] {$v_2$}  (1j);



\end{tikzpicture}

==> Figures/new-bndt-proof.tex <==

\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={circle,draw,very thick,inner sep=0pt,minimum size=30mm,align=center},
    manifest/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=45mm,minimum height=10mm},
    paths/.style={->, ultra thick, >=stealth'},
]

   \node[dot] (T) {};
             \node[dot] (L) [ below left= 10em and 7em of T]  {};
             \node[dot] (R) [ below  right= 10em and 7em of T]  {};
%   

     \node[dot] (a1) [ above right= 1.5em and 1.5em of L]  {};
     
         \node[dot] (ai) [ below left= 5.8em and 3.1em of T]  {};


         \node[dot] (b1) [ below right= 1.5em and .8em of T]  {};
         
         
%


   \path[draw,thick,->]
    (R)  [bend right=5] edge node {$\gamma$} (L)
    (L)   edge node {$x_1$} (a1)
    (a1) [bend right=10] edge node {} (ai) 
    (ai) edge node {} (T)
    (T) edge node {$y_1$} (b1)
    (b1) edge node {$\beta'$} (R);


   \path[draw,dashed,->]
    (ai) [bend right=13] edge node {} (b1);


\end{tikzpicture}

==> Figures/nondegen-fig.tex <==
\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={circle,draw,very thick,inner sep=0pt,minimum size=30mm,align=center},
    manifest/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=45mm,minimum height=10mm},
    paths/.style={->, ultra thick, >=stealth'},
]

   \node[dot] [label={[xshift=0cm, yshift=0cm]$a_p=b_0$}](T) {};
             \node[dot] (L) [label={[xshift=0cm, yshift=-.8cm]$a_0=c_r$}, below left= 10em and 7em of T]  {};
             \node[dot] (R) [label={[xshift=0cm, yshift=-.8cm]$b_q=c_0$}, below  right= 10em and 7em of T]  {};
%   
%   \node[dot] (11) [label={[xshift=-.3cm, yshift=-.3cm]$a_1$}, above right= .5em and .5em of L]  {};
     \node[dot] (1i) [label={[xshift=-.3cm, yshift=-.3cm]$a_i$}, above right= 2em and 2em of L]  {};
        \node[dot] (1j) [label={[xshift=-.3cm, yshift=-.3cm]$a_j$}, above right= 4em and 2.5em of 1i]  {};
%
%          
%    \node[dot] (21) [label={[xshift=0cm, yshift=0cm]$b_1$}, below right= 1em and 1em of 14]  {};
      \node[dot] (2i) [label={[xshift=.3cm, yshift=-.3cm]$b_i$}, below right= 2em and 1em of T]  {};
        \node[dot] (2j) [label={[xshift=.3cm, yshift=-.3cm]$b_j$}, below right= 4em and 2.5em of 2i]  {};
%        
%
%          
%    \node[dot] (31) [label={[xshift=0cm, yshift=0cm]$c_1$}, left= 1em and 1em of 24]  {};
      \node[dot] (3i) [label={[xshift=0cm, yshift=-.7cm]$c_i$}, above  left= .1em and 4em of R]  {};
        \node[dot] (3j) [label={[xshift=0cm, yshift=-.7cm]$c_j$},  above left= .1em and 5em  of 3i]  {};
        



   \path[draw,thick,->]
    (L)  [bend right=10] edge node {} (1i)
                (1i) edge node {} (1j)
                         (1j) edge node {} (T)
    (T) edge node {} (2i)
        (2i) edge node {} (2j)
            (2j) edge node {} (R)
                (R) edge node {} (3i)
                    (3i) edge node {} (3j)
                        (3j) edge node {} (L);



\end{tikzpicture}
